Engineering Art Galleries

The Art Gallery Problem is one of the most well-known problems in Computational Geometry, with a rich history in the study of algorithms, complexity, and variants. Recently there has been a surge in experimental work on the problem. In this survey, we describe this work, show the chronology of developments, and compare current algorithms, including two unpublished versions, in an exhaustive experiment. Furthermore, we show what core algorithmic ingredients have led to recent successes.

==> shadow2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shadow2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{173.56135645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49419728)%
    \put(0,0){\includegraphics[width=\unitlength]{shadow2.pdf}}%
    \put(0.77401496,0.01115456){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_1$}}}%
    \put(0.94185738,0.14873803){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_2$}}}%
    \put(0.18291027,0.42810511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_1$}}}%
    \put(0.12936489,0.304718){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_2$}}}%
    \put(0.12121672,0.21043159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_3$}}}%
  \end{picture}%
\endgroup%


==> vis-arr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vis-arr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66850829)%
    \put(0,0){\includegraphics[width=\unitlength]{vis-arr.pdf}}%
    \put(0.50061726,0.27841119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\{g_1,g_2\}$}}}%
    \put(0.49922205,0.55606366){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varnothing$}}}%
    \put(0.83149171,0.1685791){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\{g_2\}$}}}%
    \put(0.77624309,0.55531943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\{g_2\}$}}}%
    \put(0.16850829,0.1685791){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\{g_1\}$}}}%
    \put(0.22375691,0.55531943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\{g_1\}$}}}%
    \put(0.5,0.12438021){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varnothing$}}}%
    \put(0.23480663,0.03045755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_1$}}}%
    \put(0.89779006,0.03045755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_2$}}}%
  \end{picture}%
\endgroup%

